Further Characterisation of Digital Pixel Test Structures Implemented in a 65 nm CMOS Process

The next generation of MAPS for future tracking detectors will have to meet stringent requirements placed on them. One such detector is the ALICE ITS3 that aims to be very light at 0.07% X/X$_{0}$ per layer and have a low power consumption in the active area of 40 mW/cm$^{2}$ by implementing wafer-scale MAPS bent into cylindrical half layers. To address these challenging requirements, the ALICE ITS3 project, in conjunction with the CERN EP R&D on monolithic pixel sensors, proposed the Tower Partners Semiconductor Co. 65 nm CMOS process as the starting point for the sensor. After the initial results confirmed the detection efficiency and radiation hardness, the choice of the technology was solidified by demonstrating the feasibility of operating MAPS in low-power consumption regimes, < 50 mW/cm$^{2}$, while maintaining high-quality performance. This was shown through a detailed characterisation of the Digital Pixel Test Structure (DPTS) prototype exposed to X-rays and ionising beams, and the results are presented in this article. Additionally, the sensor was further investigated through studies of the fake-hit rate, the linearity of the front-end in the range 1.7-28 keV, the performance after ionising irradiation, and the detection efficiency of inclined tracks in the range 0-45$^\circ$.

==> figures/testbeam_setup.tex <==
\begin{scaletikzpicturetowidth}{0.8\textwidth}
    \begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
			\tikzmath{
				% general distances
				\PlaneDistanceScale = 0.6;
				\DutHeight = 1.5;
				\DPTSHeight = 0.05 * 10;
				\BoardHeight = 1.0;
				\LabelScale=1.5;
				\BoardHeightmod = \BoardHeight * 0.85;
                			\BoardHeightDPTS = \BoardHeight + 0.5 * \DutHeight - 0.5 * \DPTSHeight;
				\BoardHeightmodDPTS = \BoardHeightDPTS * 0.85;
				\BoardWidth = 0.04;
				\ChipWidth = 0.5mm;
				\CoordinateDist = 0.3;
				\ArrWidth = 1.75mm;
				\ArrLength = \ArrWidth * 1.2;
				\CoordinateLength = 1;
				\VecRad = 0.15;
				%
				% distances between planes
				\z01 = 2.5 * \PlaneDistanceScale;
				\z12 = 2.5 * \PlaneDistanceScale;
				\z23 = 4.5 * \PlaneDistanceScale;
				\z34 = 4.5 * \PlaneDistanceScale;
				\z45 = 3.0 * \PlaneDistanceScale;
				\z56 = 2.5 * \PlaneDistanceScale;
				\z67 = 2.5 * \PlaneDistanceScale;
				%
				\px0 = 0;
				\pylow = \DutHeight / -2;
				\pyup = \DutHeight / 2;
				\pylowdpts = \DPTSHeight / -2;
				\pyupdpts = \DPTSHeight / 2;
				%
				\px1 = \px0 + \z01;
				\px2 = \px1 + \z12;
				\px3 = \px2 + \z23;
				\px4 = \px3 + \z34;
				\px5 = \px4 + \z45;
				\px6 = \px5 + \z56;
				\px7 = \px6 + \z67;
			}
		
			% coordinate calculation
			\coordinate (p0lowUL) at (\px0,\pylow);
			\coordinate (p0upBL) at (\px0,\pyup);
			\coordinate (p1lowUL) at (\px1,\pylow);
			\coordinate (p1upBL) at (\px1,\pyup);
			\coordinate (p2lowUL) at (\px2,\pylow);
			\coordinate (p2upBL) at (\px2,\pyup);
			
          	\coordinate (p3lowUL) at (\px3,\pylowdpts);
			\coordinate (p3upBL) at (\px3,\pyupdpts);
			\coordinate (p4lowUL) at (\px4,\pylowdpts);
			\coordinate (p4upBL) at (\px4,\pyupdpts);
			\coordinate (p3lowULref) at (\px3,\pylow);
			\coordinate (p3upBLref) at (\px3,\pyup);
		    \coordinate (p4lowULref) at (\px4,\pylow);
			\coordinate (p4upBLref) at (\px4,\pyup);
			
			\coordinate (p5lowUL) at (\px5,\pylow);
			\coordinate (p5upBL) at (\px5,\pyup);
			\coordinate (p6lowUL) at (\px6,\pylow);
			\coordinate (p6upBL) at (\px6,\pyup);
			\coordinate (p7lowUL) at (\px7,\pylow);
			\coordinate (p7upBL) at (\px7,\pyup);
			
			% beam direction
			\draw[beamarrow, color=Blue, thick, dashed] ($(\px0,0) + (-0.5,0)$)
				--  ($(\px2 + \BoardWidth,0) $)
				-- ($(\px3,0) $)
				-- ($(\px4,0) $)
				--  ($(\px5,0) $)
				--  ($(\px6,0) $)
				--  node[below] {\textcolor{Blue}{direction}}  node[above] {\textcolor{Blue}{Beam}}($(\px7,0) $)
				-- ($(\px7 + 0.6,0) $);
			
			% chips
			\draw[line width = \ChipWidth, color=BrickRed] ($(p0upBL) + (0,0)$)
				--node[right, yshift=0.02\textwidth, xshift=-0.005\textwidth] {\textcolor{BrickRed}{ALPIDE}}
				($(p0upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p1upBL) + (0,0)$)
				-- ($(p1upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p2upBL) + (0,0)$)
				-- ($(p2upBL) + (0,-1 * \DutHeight)$);
				
			\draw[line width = \ChipWidth, color=BrickRed] ($(p4upBL) + (0,0)$)
                -- ($(p4upBL) + (0,-1 * \DPTSHeight)$);
            \draw[line width = \ChipWidth, color=BrickRed] ($(p3upBL) + (0,0)$)
				--node[left, yshift=0.02\textwidth] {\textcolor{BrickRed}{DPTS}} ($(p3upBL) + (0,-1 * \DPTSHeight)$);				

			\draw[line width = \ChipWidth, color=BrickRed] ($(p5upBL) + (0,0)$)
				-- ($(p5upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p6upBL) + (0,0)$)
				-- ($(p6upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p7upBL) + (0,0)$)
				-- ($(p7upBL) + (0,-1 * \DutHeight)$);
				
			% carrier boards
			% plane 0
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				--  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p0lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p0lowUL)
				edge [densely dotted]  ($(p0lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p0lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p0lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				-- ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				--  ($(p0upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p0upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p0upBL)
				edge [densely dotted]  ($(p0upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p0upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p0upBL) + (0,\BoardHeightmod)$)
				-- (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				-- ($(p0upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 1
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				--  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p1lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p1lowUL)
				edge [densely dotted]  ($(p1lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p1lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p1lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				-- ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				--  ($(p1upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p1upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p1upBL)
				edge [densely dotted]  ($(p1upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p1upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p1upBL) + (0,\BoardHeightmod)$)
				-- (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				-- ($(p1upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 2
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				--  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p2lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p2lowUL)
				edge [densely dotted]  ($(p2lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p2lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p2lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				-- ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				--  ($(p2upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p2upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p2upBL)
				edge [densely dotted]  ($(p2upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p2upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p2upBL) + (0,\BoardHeightmod)$)
				-- (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				-- ($(p2upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 3
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				--  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p3lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p3lowUL)
				edge [densely dotted]  ($(p3lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p3lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p3lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				-- ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				--  ($(p3upBL) + (\BoardWidth,\BoardHeightDPTS)$)
				-- ($(p3upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p3upBL)
				edge [densely dotted]  ($(p3upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p3upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3upBL) + (\BoardWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p3upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				-- ($(p3upBL) + (\BoardWidth, \BoardHeightmodDPTS)$); % top side up

			% plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				--  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p4lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				-- ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				--  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$)
				-- ($(p4upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p4upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				-- ($(p4upBL) + (\BoardWidth, \BoardHeightmodDPTS)$); % top side up

			% plane 5
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				--  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p5lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p5lowUL)
				edge [densely dotted]  ($(p5lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p5lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p5lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				-- ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				--  ($(p5upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p5upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p5upBL)
				edge [densely dotted]  ($(p5upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p5upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p5upBL) + (0,\BoardHeightmod)$)
				-- (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				-- ($(p5upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 6
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				--  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p6lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p6lowUL)
				edge [densely dotted]  ($(p6lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p6lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p6lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				-- ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				--  ($(p6upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p6upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p6upBL)
				edge [densely dotted]  ($(p6upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p6upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p6upBL) + (0,\BoardHeightmod)$)
				-- (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				-- ($(p6upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 7
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				--  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p7lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p7lowUL)
				edge [densely dotted]  ($(p7lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p7lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p7lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				-- ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				--  ($(p7upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p7upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p7upBL)
				edge [densely dotted]  ($(p7upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p7upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p7upBL) + (0,\BoardHeightmod)$)
				-- (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				-- ($(p7upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% board labels
			\node[above, align=center] at ($(p0upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 0};
			\node[above, align=center] at ($(p1upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 1};
			\node[above, align=center] at ($(p2upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 2};
			\node[above, align=center] at ($(p3upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 3};
			\node[above, align=center] at ($(p4upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 4};
			\node[above, align=center] at ($(p5upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 5};
			\node[above, align=center] at ($(p6upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 6};
			\node[above, align=center] at ($(p7upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 7};
			
			\draw[decorate, yshift=-4ex]  ($(p0upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p2upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			\draw[decorate, yshift=-4ex]  ($(p5upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p7upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			
            \node[above=0.4ex, align=center] at ($(p3upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large DPTS 1};
			\node[above=0.4ex, align=center] at ($(p4upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large DPTS 2};
			
           			 % plane distance labels
			\draw[stealth-stealth]  ($(p0lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \qty{25}{\milli\metre}} ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \qty{25}{\milli\metre}} ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large $30$ -- \qty{75}{\milli\metre}} ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large $30$ -- \qty{75}{\milli\metre}} ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \qty{30}{\milli\metre}} ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \qty{25}{\milli\metre}} ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \qty{25}{\milli\metre}} ($(p7lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			
			% x direction (global coordinates)
			\path  ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				pic {vector out};
			\node[below, align=center, xshift = 1ex] at  ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 - \VecRad)$) {\large $x$};
			% y direction (global coordinates)
			\draw[densely dotted, thick] ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$)
				-- ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$);
			\node[above, align=center, xshift = 1ex] at  ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$) {\large $y$};
			% z direction (global coordinates)
			\draw[densely dotted, thick] ($(p3upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p3upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p3upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$)
				-- ($(p3upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$);
			\node[above, align=center] at ($(p3upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$) {\large $z$};
	\end{tikzpicture}
\end{scaletikzpicturetowidth}
